Probabilistic Gradient-Based Extrema Tracking

Feature tracking is a common task in visualization applications, where methods based on topological data analysis (TDA) have successfully been applied in the past for feature definition as well as tracking. In this work, we focus on tracking extrema of temporal scalar fields. A family of TDA approaches address this task by establishing one-to-one correspondences between extrema based on discrete gradient vector fields. More specifically, two extrema of subsequent time steps are matched if they fall into their respective ascending and descending manifolds. However, due to this one-to-one assignment, these approaches are prone to fail where, e.g., extrema are located in regions with low gradient magnitude, or are located close to boundaries of the manifolds. Therefore, we propose a probabilistic matching that captures a larger set of possible correspondences via neighborhood sampling, or by computing the overlap of the manifolds. We illustrate the usefulness of the approach with two application cases.

==> Figures/electronic_density/ed-motivation.tex <==
\begin{tikzpicture}[scale=1]

    \node (res) at (0,0) {
        \includegraphics[height=3cm]{./Figures/electronic_density/vr_molecule.png}
    };
    % labels for atoms
    %\node[catA-man, draw=black,fill=hydrogen, minimum size =0.1cm, opacity=1] (hydro) [above right =2mm and 1mm of res.0] {};
    %\node[catA-man, draw=black,fill=oxygen, minimum size =0.1cm, opacity=1] (oxy) [below right =2mm and 1mm of res.0] {};
    %\node[align=center] [right= 0.01mm of Aman] {\LARGE $\aMan^A_{t_0}$};
    %\node[align=center] [right= 0.01mm of Bman] {\LARGE $\aMan^B_{t_0}$};    
\end{tikzpicture}%

==> Figures/electronic_density/newlook2/full-tg.tex <==
\begin{tikzpicture}[scale=1]
    % timestep lines
    \foreach \x [evaluate=\x as \xpos using (14.4 - (-15.15)) * (\x - 0)/(80-0) + (-15.15)] in {0, 10,  ...,80}{
        \draw[gray, line width=0.05mm] (\xpos, 3) -- (\xpos, -3);
        \node[align=center, scale=1] at (\xpos, -3.25) { {\x}};
    }
    \node at (0, -3.75) {\LARGE Timestep ($t$) $\rightarrow$};
    
    % graph
    \node[inner sep = 0pt, outer sep = 0pt](graph) at (0,0) {
        \includegraphics[height=6cm, trim={5cm 17.75cm 5cm 17.75cm},clip]{./Figures/electronic_density/newlook2/tg-full-rev.png}
    };

    % legend closeup graph
    \node[inner sep = 0.0pt, outer sep = 0.0pt, above right = 1.5cm and 2.5mm of graph.0](graph-lg1) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, right = 8.5 mm of graph-lg1](graph-lg2) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, above right = 0.5cm and 2.5mm of graph.0](graph-lg3) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, right = 8.5 mm of graph-lg3](graph-lg4) {};
    
    \node[inner sep = 0.0pt, outer sep = 0.0pt, below right = 0.5cm and 2.5mm of graph.0](graph-lg5) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, right = 8.5 mm of graph-lg5](graph-lg6) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, below right = 1.5cm and 2.5mm of graph.0](graph-lg7) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, right = 8.5 mm of graph-lg7](graph-lg8) {};

    \node[text=changed, scale=1, right = 0.001mm of graph-lg2]{\large $< 25\%$ overlap};
    \node[text=changed, scale=1, right = 0.001mm of graph-lg4]{\large $[25\%, 50\%]$ overlap};
    \node[text=changed, scale=1, right = 0.001mm of graph-lg6]{\large $[50\%, 75\%]$ overlap};
    \node[text=changed, scale=1, right = 0.001mm of graph-lg8]{\large $> 75\%$ overlap};
    
    
    \draw[black, line width=0.1mm] (graph-lg3) -- (graph-lg4);
    \draw[black, line width = 0.75mm] (graph-lg5) -- (graph-lg6);
    \draw[black, line width = 1.25mm] (graph-lg7) -- (graph-lg8);


    
\end{tikzpicture}%

==> Figures/illustrations/illustration_casesv2/method-combi.tex <==
\begin{tikzpicture}[scale=1]

\node (res) at (0, 0) {
        \includegraphics[width=8cm]{./Figures/illustrations/illustration_casesv2/newcolors/t1-sf-t0-manifold.png}
    };

    % minima
    \node[catA] (A0) at (-1.1,-0.66) {\textbf{A}$_0$};
    \node[catB] (B0) at (1.1,1.5) {\textbf{B}$_0$};
    \node[catA] (A1) at (-2.45,-1.35) {\textbf{A}$_1$};
    \node[catB] (B1) at (-0.33,0.77) {\textbf{B}$_1$};

    % samples
    \node[iSample] (A1U1) [above = 0.2cm of A1] {};
    \node[iSample] (A1UL1) [above left =0.33cm and 0.33cm of A1] {};
    \node[iSample] (A1R1) [right =0.2cm of A1] {};
    \node[iSample] (A1D1) [below =0.2cm of A1] {};
    \node[iSample] (A1DR1) [below right =0.33cm and 0.33cm of A1] {};
    \node[iSample] (A1L1) [left =0.2cm of A1] {};

    \node[iSample] (B1U1) [above = 0.2cm of B1] {};
    \node[iSample] (B1UL1) [above left =0.33cm and 0.33cm of B1] {};
    \node[iSample] (B1R1) [right =0.2cm of B1] {};
    \node[iSample] (B1D1) [below =0.2cm of B1] {};
    \node[iSample] (B1DR1) [below right =0.33cm and 0.33cm of B1] {};
    \node[iSample] (B1L1) [left =0.2cm of B1] {};

    % lines
    \draw[sampleLine] (A1) -- (A1U1);
    \draw[sampleLine] (A1) -- (A1R1);
    \draw[sampleLine] (A1) -- (A1UL1);
    \draw[sampleLine] (A1) -- (A1D1);
    \draw[sampleLine] (A1) -- (A1DR1);
    \draw[sampleLine] (A1) -- (A1L1);
    \draw[sampleLine] (B1) -- (B1U1);
    \draw[sampleLine] (B1) -- (B1UL1);
    \draw[sampleLine] (B1) -- (B1R1);
    \draw[sampleLine] (B1) -- (B1D1);
    \draw[sampleLine] (B1) -- (B1DR1);
    \draw[sampleLine] (B1) -- (B1L1);

    % labels for manifolds
    \node[catA-man, minimum size =0.35cm, opacity=0.8] (Aman) [below left =1mm and 2.5mm of res.270] {};
    \node[catB-man, minimum size =0.35cm, opacity=0.8] (Bman) [below right =1mm and 2.5mm of res.270] {};
    \node[align=center] [below= 0.01mm of Aman] {\Large $\aMan^A_{t_0}$};
    \node[align=center] [below= 0.01mm of Bman] {\Large $\aMan^B_{t_0}$};
\end{tikzpicture}%

==> Figures/illustrations/illustration_casesv2/method-euclidean.tex <==
\begin{tikzpicture}[scale=1]

    \node (res) at (0, 0) {
        \includegraphics[width=8cm]{./Figures/illustrations/illustration_casesv2/newcolors/t1-sf-t0-manifold.png}
    };

    \node[sampleCircle, minimum size =1.4cm] at (-2.45,-1.35) {};
    \node[sampleCircle, minimum size =1.4cm] at (-0.33,0.77) {};
    
    \node[catA] (A0) at (-1.1,-0.66) {\textbf{A}$_0$};
    \node[catB] (B0) at (1.1,1.5) {\textbf{B}$_0$};
    \node[catA] (A1) at (-2.45,-1.35) {\textbf{A}$_1$};
    \node[catB] (B1) at (-0.33,0.77) {\textbf{B}$_1$};


    \node[iSample] (A1U1) [above = 0.2cm of A1] {};
    \node[iSample] (A1R1) [right =0.2cm of A1] {};
    \node[iSample] (A1D1) [below =0.2cm of A1] {};
    \node[iSample] (A1L1) [left =0.2cm of A1] {};
    \draw[sampleLine] (A1) -- (A1U1);
    \draw[sampleLine] (A1) -- (A1R1);
    \draw[sampleLine] (A1) -- (A1D1);
    \draw[sampleLine] (A1) -- (A1L1);

    \node[iSample] (B1U1) [above = 0.2cm of B1] {};
    \node[iSample] (B1R1) [right =0.2cm of B1] {};
    \node[iSample] (B1D1) [below =0.2cm of B1] {};
    \node[iSample] (B1L1) [left =0.2cm of B1] {};
    \draw[sampleLine] (B1) -- (B1U1);
    \draw[sampleLine] (B1) -- (B1R1);
    \draw[sampleLine] (B1) -- (B1D1);
    \draw[sampleLine] (B1) -- (B1L1);


    % labels for manifolds
    \node[catA-man, minimum size =0.35cm, opacity=0.8] (Aman) [below left =1mm and 2.5mm of res.270] {};
    \node[catB-man, minimum size =0.35cm, opacity=0.8] (Bman) [below right =1mm and 2.5mm of res.270] {};
    \node[align=center] [below= 0.01mm of Aman] {\Large $\aMan^A_{t_0}$};
    \node[align=center] [below= 0.01mm of Bman] {\Large $\aMan^B_{t_0}$};

\end{tikzpicture}%

==> Figures/illustrations/illustration_casesv2/method-manifold.tex <==
\begin{tikzpicture}[scale=1]

    \node (res) at (0, 0) {
        \includegraphics[width=8cm]{./Figures/illustrations/illustration_casesv2/newcolors/t1-sf-bothmanifold.png}
    };
    
    \node[catA] (A0) at (-1.1,-0.66) {\textbf{A}$_0$};
    \node[catB] (B0) at (1.1,1.5) {\textbf{B}$_0$};
    \node[catA] (A1) at (-2.45,-1.35) {\textbf{A}$_1$};
    \node[catB] (B1) at (-0.33,0.77) {\textbf{B}$_1$};

    % labels for manifolds
    \node[catA-man, minimum size =0.35cm, opacity=1] (Aman) [below left =1mm and 2.75cm of res.270] {};
    \node[catB-man, minimum size =0.35cm, opacity=1] (Bman) [below right=1mm and 2.75cm of res.270] {};
    \node[catOverlap, minimum size =0.35cm, opacity=1] (overlap) [below =1mm of res.270] {};
    
    \node[align=center] [below= 0.01mm of Aman] {\Large $\aMan^A_{t_0} \cap \aMan^A_{t_1}$};
    \node[align=center] [below= 0.01mm of Bman] {\Large $\aMan^B_{t_0} \cap \aMan^B_{t_1}$};
    \node[align=center] [below= 0.01mm of overlap] {\Large $\aMan^A_{t_0} \cap \aMan^B_{t_1} = \aMan^B_{t_0} \cap \aMan^A_{t_1}$};
    
\end{tikzpicture}%

==> Figures/illustrations/illustration_casesv2/ridge-sf.tex <==
\begin{tikzpicture}[scale=1]

    \node (t0) at (0,0) {
        \includegraphics[width=8cm]{./Figures/illustrations/illustration_casesv2/t0-sf-nomax.png}
    };

    \node (t1) [right = 0.8cm of t0] {
        \includegraphics[width=8cm]{./Figures/illustrations/illustration_casesv2/t1-sf-nomax.png}
    };

    \node (sf-cm) [right = 0.1cm of t1] {
        \includegraphics[height=6cm]{./Figures/illustrations/illustration_casesv2/sf-colormap.png}
    };

    % time steps
    \node[scale=1.75] [above = 0.1mm of t0] {$t_0$};
    \node[scale=1.75] [above = 0.1mm of t1] {$t_1$};

    % color map text
    \node [below= 0.001mm of sf-cm.270] {\Large 0};
    \node [above = 0.001mm of sf-cm.90] {\Large 1};
    \node[align=center] [right= 0.01mm of sf-cm] {\LARGE Field value};
    
    % Nodes in sf
    \node[catA] (A_t0) at (-1,-0.7) {\textbf{A}$_0$};
    \node[catB] (B_t0) at (1.1,1.6) {\textbf{B}$_0$};
    
    \node[catA] (A_t1) at (6.6,-1.4) {\textbf{A$_1$}};
    \node[catB] (B_t1) at (8.75,0.75) {\textbf{B}$_1$};

    
    % actual case
    \node (res) at (4.25, -7.5) {
        \includegraphics[width=8cm]{./Figures/illustrations/illustration_casesv2/newcolors/t1-sf-t0-manifold.png}
    };

    %scalar field timestep
    \node[scale=1.75] [below = 0.1mm of res] {$t_1$};

    \node[catA] (A_t0_man) at (3.25,-8.1) {\textbf{A}$_0$};
    \node[catB] (B_t0_man) at (5.35,-5.9) {\textbf{B}$_0$};
    
    \node[catA] (A_t1_man) at (1.9,-8.9) {\textbf{A}$_1$};
    \node[catB] (B_t1_man) at (3.85,-6.75) {\textbf{B}$_1$};

    \draw[sampleLine, -latex] (B_t1_man) -- (A_t0_man);
    \draw[sampleLine, -latex] (A_t1_man) -- (A_t0_man);


    % label for manifolds
    \node[catA-man, minimum size =0.5cm, opacity=0.8] (Aman) [above right =2mm and 5mm of res.0] {};
    \node[catB-man, minimum size =0.5cm, opacity=0.8] (Bman) [below right =2mm and 5mm of res.0] {};
    \node[align=center] [right= 0.01mm of Aman] {\LARGE $\aMan^A_{t_0}$};
    \node[align=center] [right= 0.01mm of Bman] {\LARGE $\aMan^B_{t_0}$};

    
    
    
\end{tikzpicture}%

==> Figures/klaus/klaus-ridgecase.tex <==
\begin{tikzpicture}[scale=1]


    % scalar fields
    \node[inner sep = 0pt, outer sep = 0pt](sf0) at (0,0) {
        \includegraphics[height=1.5cm, trim={4cm 2cm 4cm 4cm},clip]{./Figures/klaus/sf-ridgecase-t0-rev.png}
    };
    \node[inner sep = 0pt, outer sep = 0pt, right = 0.25cm of sf0](sf1)  {
        \includegraphics[height=1.5cm, trim={4cm 2cm 4cm 4cm},clip]{./Figures/klaus/sf-ridgecase-t1-rev.png}
    };

    % sf with manifolds embedded
    \node[inner sep = 0pt, outer sep = 0pt, below = 0.1cm of sf0](sf0-mani)  {
        \includegraphics[height=1.5cm, trim={4cm 2cm 4cm 4cm},clip]{./Figures/klaus/sf-manifolds-ridgecase-t0-rev.png}
    };
    \node[inner sep = 0pt, outer sep = 0pt, below = 0.1cm of sf1](sf1-mani)  {
        \includegraphics[height=1.5cm, trim={4cm 2cm 4cm 4cm},clip]{./Figures/klaus/sf-manifolds-ridgecase-t1-rev.png}
    };

    % labels
    \node[text=black, outer sep = 0.0pt, below = 1mm of sf0-mani] {\tiny (a) 23 Jan 06:00};
    \node[text=black, outer sep = 0.0pt, below = 1mm of sf1-mani] {\tiny (b) 23 Jan 12:00};

    % scalar field color map
    \node[scale=0.75,inner sep = 0.0pt, outer sep=0.0pt, draw= black] (sf-cm) [above left =-0.35cm and 1.5cm of sf0-mani.90] {
    \includegraphics[height=1cm]{./Figures/klaus/lines/sf-cm.png}
    };
    \node [scale=0.75, inner sep= 0pt, outer sep = 0pt, below= 1mm of sf-cm.270] {\tiny 930 hPa};
    \node [scale=0.75, inner sep= 0pt, outer sep = 0pt, above = 1mm of sf-cm.90] {\tiny 1070 hPa};
    \node[scale=0.75, inner sep= 0pt, outer sep = 0pt, align=center] [left= 1mm of sf-cm] {\tiny Mean \\[-1ex] \tiny sea-level \\[-1ex] \tiny pressure};
    
    
\end{tikzpicture}

==> Figures/klaus/klaus.tex <==
\begin{tikzpicture}[scale=1]

    
    % embeddings
    \node[inner sep = 0pt, outer sep = 0pt](any-embedding) at (0,0) {
        \includegraphics[height=1.5cm, trim={0 2cm 0 2cm},clip]{./Figures/klaus/lines/any-sf.png}
    };

    \node[inner sep = 0pt, outer sep = 0pt](anydist-embedding) [below = 0.5cm of any-embedding] {
        \includegraphics[height=1.5cm, trim={0 2cm 0 2cm},clip]{./Figures/klaus/lines/anydist-sf.png}
    };

    \node[inner sep = 0pt, outer sep = 0pt](anycombi-embedding) [below = 0.5cm of anydist-embedding.270] {
        \includegraphics[height=1.5cm, trim={0 2cm 0 2cm},clip]{./Figures/klaus/lines/anycombi-sf.png}
    };
    
    \node[inner sep = 0pt, outer sep = 0pt](manifold-embedding) [below = 0.5cm of anycombi-embedding.270] {
        \includegraphics[height=1.5cm, trim={0 2cm 0 2cm},clip]{./Figures/klaus/lines/manifold-sf.png}
    };

    % timestep lines
    \foreach \x [evaluate=\x as \xpos using (7.45 - 2.69) * (\x - 23)/3 + 2.69] in {23, 24,  ..., 26}{
        \draw[gray, line width=0.05mm] (\xpos, 0.85) -- (\xpos, -0.85);
        \draw[gray, line width=0.05mm] (\xpos, -1.15) -- (\xpos, -2.85);
        \draw[gray, line width=0.05mm] (\xpos, -3.15) -- (\xpos, -4.85);
        \draw[gray, line width=0.05mm] (\xpos, -5.15) -- (\xpos, -6.85);
        \node[align=center, scale=0.75] at (\xpos, -7.05) {\tiny {\x} Jan\\[-1ex]\tiny 00:00};
    }


    

    % label embedding
    \node[align=center, inner sep=0pt, scale=0.75] (any-label) [below = 0.1cm of manifold-embedding] {\tiny Mean sea-level pressure \\ [-1ex]\tiny 06:00 of Jan 23rd};

    % graphs
    \node[inner sep = 0pt, outer sep = 0pt](any-graph) [right = 0.1cm of any-embedding] {
        \includegraphics[height=2cm,  trim={13cm 4cm 2cm 4cm},clip]{./Figures/klaus/lines/any-tg-rev.png}
    };

    \node[inner sep = 0pt, outer sep = 0pt](anydist-graph) [right = 0.1cm of anydist-embedding] {
        \includegraphics[height=2cm, trim={13cm 4cm 2cm 4cm},clip]{./Figures/klaus/lines/anydist-tg-rev.png}
    };

    \node[inner sep = 0pt, outer sep = 0pt](anycombi-graph) [right = 0.1cm of anycombi-embedding] {
        \includegraphics[height=2cm, trim={13cm 4cm 2cm 4cm},clip]{./Figures/klaus/lines/anycombi-tg-rev.png}
    };

    \node[inner sep = 0pt, outer sep = 0pt](manifold-graph) [right = 0.1cm of manifold-embedding] {
        \includegraphics[height=2cm, trim={13cm 4cm 2cm 4cm},clip]{./Figures/klaus/lines/manifold-tg-rev.png}
    };

    % labels graphs
    \node[inner sep=0pt, scale=0.75] (any-label) [above  = 0.01mm of any-graph] {\small Old approach};
    \node[inner sep=0pt, scale=0.75] (anydist-label) [above = 0.01mm of anydist-graph] {\small Euclidean, $d=2$};
    \node[inner sep=0pt, scale=0.75] (anycombi-label) [above = 0.01mm of anycombi-graph] {\small Combinatorial, $d=2$};
    \node[inner sep=0pt, scale=0.75] (manifold-label) [above = 0.01mm of manifold-graph] {\small Manifold overlap};

    % graph legend any
    \node[inner sep = 0.0pt, outer sep = 0.0pt, above right = 1mm and 0.1mm of any-graph.0](any-graph-lg1) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, right = 4.5 mm of any-graph-lg1](any-graph-lg2) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, below right = 1mm and 0.1mm of any-graph.0](any-graph-lg3) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, right = 4.5 mm of any-graph-lg3](any-graph-lg4) {};

    \node[text=changed, scale=1, right = 0.001mm of any-graph-lg2]{\tiny Unidirectional};
    \node[text=changed, scale=1, right = 0.001mm of any-graph-lg4]{\tiny Bidirectional};
    
    \draw[black, line width=0.1mm] (any-graph-lg1) -- (any-graph-lg2);
    \draw[black, line width=0.75mm] (any-graph-lg3) -- (any-graph-lg4);

    % graph legend anydist
    \node[inner sep = 0.0pt, outer sep = 0.0pt, above right = 3mm and 0.5mm of anydist-graph.0](anydist-graph-lg1) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, right = 4.5 mm of anydist-graph-lg1](anydist-graph-lg2) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, above right = 1mm and 0.5mm of anydist-graph.0](anydist-graph-lg3) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, right = 4.5 mm of anydist-graph-lg3](anydist-graph-lg4) {};
    
    \node[inner sep = 0.0pt, outer sep = 0.0pt, below right = 1mm and 0.5mm of anydist-graph.0](anydist-graph-lg5) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, right = 4.5 mm of anydist-graph-lg5](anydist-graph-lg6) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, below right = 3mm and 0.5mm of anydist-graph.0](anydist-graph-lg7) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, right = 4.5 mm of anydist-graph-lg7](anydist-graph-lg8) {};

    \node[text=changed, scale=1, right = 0.001mm of anydist-graph-lg2]{\tiny $< 10\%$ vertices};
    \node[text=changed, scale=1, right = 0.001mm of anydist-graph-lg4]{\tiny $[10\%, 40\%]$ vertices};
    \node[text=changed, scale=1, right = 0.001mm of anydist-graph-lg6]{\tiny $[40\%, 70\%]$ vertices};
    \node[text=changed, scale=1, right = 0.001mm of anydist-graph-lg8]{\tiny $> 70\%$ vertices};
    
    
    \draw[black, line width=0.1mm] (anydist-graph-lg3) -- (anydist-graph-lg4);
    \draw[black, line width = 0.5mm] (anydist-graph-lg5) -- (anydist-graph-lg6);
    \draw[black, line width = 0.75mm] (anydist-graph-lg7) -- (anydist-graph-lg8);

    % graph legend anycombi
    \node[inner sep = 0.0pt, outer sep = 0.0pt, above right = 3mm and 0.5mm of anycombi-graph.0](anycombi-graph-lg1) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, right = 4.5 mm of anycombi-graph-lg1](anycombi-graph-lg2) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, above right = 1mm and 0.5mm of anycombi-graph.0](anycombi-graph-lg3) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, right = 4.5 mm of anycombi-graph-lg3](anycombi-graph-lg4) {};
    
    \node[inner sep = 0.0pt, outer sep = 0.0pt, below right = 1mm and 0.5mm of anycombi-graph.0](anycombi-graph-lg5) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, right = 4.5 mm of anycombi-graph-lg5](anycombi-graph-lg6) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, below right = 3mm and 0.5mm of anycombi-graph.0](anycombi-graph-lg7) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, right = 4.5 mm of anycombi-graph-lg7](anycombi-graph-lg8) {};

    \node[text=changed, scale=1, right = 0.001mm of anycombi-graph-lg2]{\tiny $< 10\%$ vertices};
    \node[text=changed, scale=1, right = 0.001mm of anycombi-graph-lg4]{\tiny $[10\%, 40\%]$ vertices};
    \node[text=changed, scale=1, right = 0.001mm of anycombi-graph-lg6]{\tiny $[40\%, 70\%]$ vertices};
    \node[text=changed, scale=1, right = 0.001mm of anycombi-graph-lg8]{\tiny $> 70\%$ vertices};
    
    
    \draw[black, line width=0.1mm] (anycombi-graph-lg3) -- (anycombi-graph-lg4);
    \draw[black, line width = 0.5mm] (anycombi-graph-lg5) -- (anycombi-graph-lg6);
    \draw[black, line width = 0.75mm] (anycombi-graph-lg7) -- (anycombi-graph-lg8);

    % graph legend manifold
    \node[inner sep = 0.0pt, outer sep = 0.0pt, above right = 3mm and 0.5mm of manifold-graph.0](manifold-graph-lg1) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, right = 4.5 mm of manifold-graph-lg1](manifold-graph-lg2) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, above right = 1mm and 0.5mm of manifold-graph.0](manifold-graph-lg3) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, right = 4.5 mm of manifold-graph-lg3](manifold-graph-lg4) {};
    
    \node[inner sep = 0.0pt, outer sep = 0.0pt, below right = 1mm and 0.5mm of manifold-graph.0](manifold-graph-lg5) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, right = 4.5 mm of manifold-graph-lg5](manifold-graph-lg6) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, below right = 3mm and 0.5mm of manifold-graph.0](manifold-graph-lg7) {};
    \node[inner sep = 0.0pt, outer sep = 0.0pt, right = 4.5 mm of manifold-graph-lg7](manifold-graph-lg8) {};

    \node[text=changed, scale=1, right = 0.001mm of manifold-graph-lg2]{\tiny $< 25\%$ overlap};
    \node[text=changed, scale=1, right = 0.001mm of manifold-graph-lg4]{\tiny $[25\%, 50\%]$ overlap};
    \node[text=changed, scale=1, right = 0.001mm of manifold-graph-lg6]{\tiny $[50\%, 75\%]$ overlap};
    \node[text=changed, scale=1, right = 0.001mm of manifold-graph-lg8]{\tiny $> 75\%$ overlap};
    
    \draw[black, line width=0.1mm] (manifold-graph-lg3) -- (manifold-graph-lg4);
    \draw[black, line width = 0.5mm] (manifold-graph-lg5) -- (manifold-graph-lg6);
    \draw[black, line width = 0.75mm] (manifold-graph-lg7) -- (manifold-graph-lg8);
  

    % highlight edge missing
    \draw[white] (-1.6, -0.4) rectangle (-1.05, -0.25);

    % highlight edge missing
    \draw[black, thick] (2.7, -0.5) -- (3.3, -0.1) -- (3.05, 0.1) -- (2.45, -0.3) -- (2.7, -0.5);

    \draw[black, thick, dashed] (2.5, -0.4) to[out=215,in=-35] (-1.3, -0.45);

    % scalar field color map
    \node[scale=0.75,inner sep = 0, outer sep=0, draw= black] (sf-cm) [above left =-0.25cm and 2cm of anycombi-embedding.90] {
    \includegraphics[height=1.5cm]{./Figures/klaus/lines/sf-cm.png}
    };
    \node [scale=0.75, inner sep= 0pt, outer sep = 0pt, below= 1mm of sf-cm.270] {\tiny 930 hPa};
    \node [scale=0.75, inner sep= 0pt, outer sep = 0pt, above = 1mm of sf-cm.90] {\tiny 1070 hPa};
    \node[scale=0.75, inner sep= 0pt, outer sep = 0pt, align=center] [left= 1mm of sf-cm] {\tiny Mean \\[-1ex] \tiny sea-level \\[-1ex] \tiny pressure};
    

    % color maps
    % colormap one-to-one
    % \node[inner ysep= 0pt] (colormap-one)[right= 0.1mm of any-graph] {
    %     \includegraphics[height=1.5cm]{./Figures/electronic_density/Colormap-Onetoone}
    % };
    % \node[align=center] [right= 0.01mm of colormap-one.75] {\small Bidirectional};
    % \node[align=center] [right= 0.01mm of colormap-one.0] {\small Forward};
    % \node[align=center] [right= 0.01mm of colormap-one.285] {\small Backward};

    % % color maps rest
    % \node[inner ysep= 0pt] (colormap-dist)[right= 0.1mm of anydist-graph] {
    %     \includegraphics[height=1.5cm]{./Figures/electronic_density/Colormap-Manifold}
    % };
    % \node [below= 0.001mm of colormap-dist.270] {\small 0};
    % \node [above = 0.001mm of colormap-dist.90] {\small 1};
    % \node[align=center] [right= 0.01mm of colormap-dist] {\small Probability\\[-1ex]\small distance sum};

    % \node[inner ysep= 0pt] (colormap-combi)[right= 0.1mm of anycombi-graph] {
    %     \includegraphics[height=1.5cm]{./Figures/electronic_density/Colormap-Manifold}
    % };
    % \node [below= 0.001mm of colormap-combi.270] {\small 0};
    % \node [above = 0.001mm of colormap-combi.90] {\small 1};
    % \node[align=center] [right= 0.01mm of colormap-combi] {\small Probability\\[-1ex]\small combinatorial sum};

    % \node[inner ysep= 0pt] (colormap-mf)[right= 0.1mm of manifold-graph] {
    %     \includegraphics[height=1.5cm]{./Figures/electronic_density/Colormap-Manifold}
    % };
    % \node [below= 0.001mm of colormap-mf.270] {\small 0};
    % \node [above = 0.001mm of colormap-mf.90] {\small 1};
    % \node[align=center] [right= 0.01mm of colormap-mf] {\small Maximum\\[-1ex]\small manifold overlap};

    
    
\end{tikzpicture}%
